Using persistent homology to reveal hidden information in neural data

We propose a method, based on persistent homology, to uncover topological properties of a priori unknown covariates of neuron activity. Our input data consist of spike train measurements of a set of neurons of interest, a candidate list of the known stimuli that govern neuron activity, and the corresponding state of the animal throughout the experiment performed. Using a generalized linear model for neuron activity and simple assumptions on the effects of the external stimuli, we infer away any contribution to the observed spike trains by the candidate stimuli. Persistent homology then reveals useful information about any further, unknown, covariates.

==> figures/flowchart.tex <==
    \begin{tikzpicture}[font=\small]
      %\node () at (0,7) {a};
      %\node () at (10,0) {b};

      \node[draw,align=center,rounded corners,anchor=south east] (source) at (0,0) {Experiment\\ or\\ simulation};
      \node[draw,align=center,parallelogram,anchor=east] (spiketrains) at ($ (source.north west) - (1,0) $) {Spike\\ trains};
      \draw[-{>[sep=1pt]}] (source.west) to [bend left=10] (spiketrains.bottom right corner);

      \node[draw,align=center, rectangle, anchor=east] (ph) at ($ (spiketrains.west) - (1,0) $) {Persistent\\ homology};
      \draw[-{>[sep=1pt]}] (spiketrains.west) to (ph.east);

      \node[draw,align=center, parallelogram, anchor=south] (barcodes) at ($ (ph.north) + (0,0.5) $) {Persistence diagrams\\ and Betti curves};
      \draw[-{>[sep=1pt]}] (ph.north) to (barcodes.south);

      \node[draw,align=center, diamond, anchor=south, shape aspect=3] (israndom) at ($ (barcodes.north) + (-1,0.5) $) {Random?};
      \draw[-{>[sep=1pt]}] (barcodes.north) to (israndom.south);

      \node[draw,align=center, rounded corners, anchor=east] (random) at ($ (israndom.east) + (1,1) $) {No more\\ to learn};
      \draw[-{>[sep=1pt]}] (israndom.east) to [bend right=30] node[below,sloped,midway]{Yes} (random.south);

      \node[draw,align=center, diamond, shape aspect=3, anchor=south, inner sep=1pt] (isexhausted) at ($ (israndom.north) + (0,1) $) {Stimuli list exhausted?};
      \draw[-{>[sep=1pt]}] (israndom.north) to node[above,sloped,midway]{No} (isexhausted.south);

      \node[draw,align=center, rounded corners, anchor=east] (info) at ($ (israndom.west) - (0.2,1) $) {Information\\ about\\ topology of\\ hidden stimuli};
      \draw[-{>[sep=1pt]}] (isexhausted.west) to [bend right=30] node[above,sloped,midway]{Yes} (info.north);
      \draw[-{>[sep=1pt]}, dashed] (barcodes.west) to [bend left=30] (info.east);

      \node[draw,rectangle, anchor=north west,text width=5cm] (inference) at ($ (isexhausted.east) + (1,0) $) {
        \begin{enumerate}[label=\roman*)]
          \item Pick stimulus; \Eg spatial position, head direction, theta phase preference, $\dotsc$
          \item Infer its contribution to spike trains
          \item Remove contribution
        \end{enumerate}
      };
      \draw[-{>[sep=1pt]}] (isexhausted.east) to node[above,midway,sloped]{No} (inference.north west);
      \draw[-{>[sep=1pt]}] (inference.south) to [bend left=25] (spiketrains.top right corner);

%      \visible <2-> {
%        \node[anchor=south west] () at (inference.south west) {\includegraphics[width=4cm]{figures/params_number0732_fakedata_exp0000_R02620_002000_maps_0005.pdf}};
%        }
    \end{tikzpicture}

